Scalable Byzantine Fault Tolerance via Partial Decentralization

Byzantine consensus is a critical component in many permissioned Blockchains and distributed ledgers. We propose a new paradigm for designing BFT protocols called DQBFT that addresses three major performance and scalability challenges that plague past protocols: (i) high communication costs to reach geo-distributed agreement, (ii) uneven resource utilization hampering performance, and (iii) performance degradation under varying node and network conditions and high-contention workloads. Specifically, DQBFT divides consensus into two parts: 1) durable command replication without a global order, and 2) consistent global ordering of commands across all replicas. DQBFT achieves this by decentralizing the heavy task of replicating commands while centralizing the ordering process. Under the new paradigm, we develop a new protocol, Destiny that uses a combination of three techniques to achieve high performance and scalability: using a trusted subsystem to decrease consensus's quorum size, using threshold signatures to attain linear communication costs, reducing client communication. Our evaluations on 300-replica geo-distributed deployment reveal that DQBFT protocols achieve significant performance gains over prior art: $\approx$3x better throughput and $\approx$50\% better latency.

==> diagrams/destiny2.tex <==
% \begin{center}
    \usetikzlibrary{arrows}
    \begin{tikzpicture}
    
    
        \definecolor{mygreen}{RGB}{132, 216, 205}
        \definecolor{mygreen2}{RGB}{219, 246, 197}
        % \definecolor{myblue}{RGB}{34, 148, 210}
        \definecolor{myblue}{RGB}{19, 67, 121}
        \definecolor{skyblue}{RGB}{209, 238, 247}
        \definecolor{mypink}{RGB}{206, 173, 228}
        
        %Labels
        \node[text width=1.5cm] at (2.6,-0.4) {\small Dissemination};
        \node[text width=1.5cm] at (6.7,2) {\small Ordering};
        \node[text width=2cm] at (6.7,-0.25) {\small Final Order};
        
        %Top three nodes
        \node[rectangle, draw=black, fill = mygreen, rounded corners = 2pt, thick, minimum height = 15pt, minimum width = 20pt] (r0) at (0,1.9) {$R_0$};
        \node[rectangle, draw=black, fill = mygreen, rounded corners = 2pt, thick, minimum height = 15pt, minimum width = 20pt] (r1) at (0,1) {$R_1$};
        \node[rectangle, draw=black, fill = mygreen, rounded corners = 2pt, thick, minimum height = 15pt, minimum width = 20pt] (r2) at (0,0.1) {$R_2$};
        
        %The bigger green node
        \node[rectangle, draw=black, fill = mygreen2, rounded corners = 2pt, thick, minimum height = 70pt, minimum width = 110pt] (main) at (2.8,1) {};
        
        %Pairs of center three nodes inside bigger node
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -1em, yshift = 2.8em]main.center) {\tiny $\beta$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 0.5em, yshift = 2.8em]main.center) {$\epsilon$};
        
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] (b) at ([xshift = -1em] main.center) {\tiny $\beta$};
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 0.5em]main.center) {$\epsilon$};
    
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -1em, yshift = -2.8em] main.center) {\tiny $\beta$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 0.5em, yshift = -2.8em]main.center) {$\epsilon$};
        
        %Pairs of left three nodes inside bigger node
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] (a) at ([xshift = -5em, yshift = 2.8em]main.center) {$\alpha$};
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -3.5em, yshift = 2.8em]main.center) {};
        
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -5em]main.center) {$\alpha$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -3.5em]main.center) {};
        
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -5em, yshift = -2.8em]main.center) {$\alpha$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -3.5em, yshift = -2.8em]main.center) {};
        
        %Pairs of right three nodes inside bigger node
        
        % \node[rectangle, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 5em, yshift = 1.8em]main.center) {\small A};
        % \node[rectangle, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 6.5em, yshift = 1.8em]main.center) {};
        
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 3em, yshift = 2.8em]main.center) {$\gamma$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 4.5em, yshift = 2.8em]main.center) {$\delta$};
        
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 3em]main.center) {$\gamma$};
        \node[rectangle, color = white, draw=black, fill = myblue, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 4.5em]main.center) {$\delta$};
        
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] (c) at ([xshift = 3em, yshift = -2.8em]main.center) {$\gamma$};
        \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 4.5em, yshift = -2.8em]main.center) {$\delta$};
        
        %Horizontal dotted lines
    %     \draw[densely dotted, very thick] (3.1,3.05) -- (3.3,3.05);
    %     \draw[densely dotted, very thick] (3.1,2.45) -- (3.3,2.45);
    %     \draw[densely dotted, very thick] (3.1,1.90) -- (3.3,1.9);
       
    %    \draw[densely dotted, very thick] (4.96,3.05) -- (5.16,3.05);
    %    \draw[densely dotted, very thick] (4.96,2.45) -- (5.16,2.45);
    %    \draw[densely dotted, very thick] (4.96,1.90) -- (5.16,1.90);
       
    %    \draw[densely dotted, very thick] (6.92,3.05) -- (7.12,3.05);
    %    \draw[densely dotted, very thick] (6.92,2.45) -- (7.12,2.45);
    %    \draw[densely dotted, very thick] (6.92,1.90) -- (7.12,1.90);
       
       %The bigger blue node
        \node[rectangle, draw=black, fill = skyblue, rounded corners = 2pt, thick, minimum height = 22pt, minimum width = 80pt] (bluenode) at (6.5,1.5) {};
       
      %Nodes inside blue node 
      \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -3em] bluenode.center) {\small $R_0$};
      \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = -1.5em] bluenode.center) {\small $R_1$};
      \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] (main1) at ([xshift = 0em] bluenode.center) {\small $R_2$};
      \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 1.5em] bluenode.center) {\small $R_2$};
      \node[rectangle, draw=black, fill = white, thick, minimum height = 12.5pt, minimum width = 15pt] at ([xshift = 3em] bluenode.center) {\small $R_1$};
    %  \draw[densely dotted, very thick] (5.8,0.9) -- (6.0,0.9);
     
     %Pink Nodes
     \node[rectangle, draw=black, fill = mypink, thick, minimum height = 13.5pt, minimum width = 15pt] at (5.4,.2) {$\alpha$};
     \node[rectangle, draw=black, fill = mypink, thick, minimum height = 13.5pt, minimum width = 15pt] at (5.93,.2) {\small $\beta$};
     \node[rectangle, draw=black, fill = mypink, thick, minimum height = 13.5pt, minimum width = 15pt] (main2) at (6.43,.2) {$\gamma$};
     \node[rectangle, draw=black, fill = mypink, thick, minimum height = 13.5pt, minimum width = 15pt] at (6.93,.2) {$\delta$};
     \node[rectangle, draw=black, fill = mypink, thick, minimum height = 13.5pt, minimum width = 15pt] at (7.43,.2) {$\epsilon$};
     
     %Bent arrows
     \path [->,>= latex, thick] (r0.east) edge node [left] {} (a.west);
     \path [->,>= latex, thick] (r1.east) edge[bend left = 45] node [left] {} (b.west);
     \path [->,>= latex, thick] (r2.east) edge[bend left = 30] node [left] {} (c.west);
     
    %Straight arrows
    \draw [-, line width = 1.5] (main.east) to ([xshift = 0.2em, yshift=1.8em]main2.north);
    \draw [->, >=latex, line width = 1.5] (main1.south) to ([xshift = 0.2em]main2.north);
     
    \end{tikzpicture}
% \end{center}
